The unextendible product bases of four qubits: Hasse diagrams

We consider the unextendible product bases (UPBs) of fixed cardinality $m$ in quantum systems of $n$ qubits. These UPBs are divided into finitely many equivalence classes with respect to an equivalence relation introduced by N. Johnston. There is a natural partial order `$\leq$' on the set of these equivalence classes for fixed $m$, and we use this partial order to study the topological closure of an equivalence class of UPBs. In the case of four qubits, for $m=8,9,10$, we construct explicitly the Hasse diagram of this partial order.

==> (inline-0) <==
\begin{array}{rlllllllll}
1 & addd & aDcc & acDC & aCCD & Abbb & AaBa & ABaA & AAAB & [1,4,4,4] \\
\end{array}
$

\

$
\noindent \text{Level 12} \\
\begin{array}{rlllllllll}
1 & acdd & aaDc & aAcd & aCCC & Abbb & AaaB & AABa & ABAA & [1,3,4,4] \\
\end{array}
$

\

$
\noindent \text{Level 11} \\
\begin{array}{rlllllllll}
1 & abdd & aaDc & aAcD & aBCC & Abbb & AaBa & AAaB & ABAA & [1,2,4,4] \\
2 & abdd & aaDc & aAcD & aBCC & Abbb & AaaB & AABa & ABAA & [1,2,4,4] \\
3 & acad & aacD & aAAc & aCCC & AbAb & Aaaa & AAbB & ABAA & [1,3,3,4] \\
4 & acad & aaAc & aAcD & aCCC & Abbb & AaaB & AABa & ABAA & [1,3,3,4] \\
5 & acad & aaAc & aAcD & aCCC & Abbb & AaAB & AABa & ABaA & [1,3,3,4] \\
6 & acca & aCac & aaCC & bAAA & Abba & ABab & AaBB & BAAA & [2,3,3,3] \\
\end{array}
$

\

$
\noindent \text{Level 10} \\
\begin{array}{rlllllllll}
1 & abad & aacD & aAAc & aBCC & Abbb & AaaB & AABa & ABAA & [1, 2, 3, 4] \\
2 & abad & aacD & aAAc & aBCC & AbAb & AabB & AAaa & ABBA & [1, 2, 3, 4] \\
3 & abad & aaAc & aAcD & aBCC & Abbb & AaBa & AAAB & ABaA & [1, 2, 3, 4] \\
4 & abad & aaAc & aAcD & aBCC & Abab & AabB & AAAa & ABBA & [1, 2, 3, 4] \\
5 & abad & aaAc & aAcD & aBCC & AbAb & AabB & AAaa & ABBA & [1, 2, 3, 4] \\
6 & abad & aaAc & aAcD & aBCC & Abab & AaAa & AAbB & ABBA & [1, 2, 3, 4] \\
7 & acca & aCac & aaAA & aACC & AAbb & AbaB & AaAA & ABBa & [1, 3, 3, 3] \\
8 & acca & aCac & aaAA & aACC & Aabb & AAaa & AbAB & ABBA & [1, 3, 3, 3] \\
9 & acca & aCac & aaAA & aACC & AAbb & Aaaa & AbAB & ABBA & [1, 3, 3, 3] \\
10 & acca & aCac & aaAA & aACC & AAbb & AaaA & AbAB & ABBa & [1, 3, 3, 3] \\
11 & acaa & aacA & aAAc & aCCC & Abbb & AaBA & AAAB & ABaa & [1, 3, 3, 3] \\
12 & acaa & aacA & aAAc & aCCC & AbbA & AaAa & AABb & ABaB & [1, 3, 3, 3] \\
13 & acaa & aacA & aAAc & aCCC & Abab & AabB & AAAa & ABBA & [1, 3, 3, 3] \\
14 & acaa & aacA & aAAc & aCCC & AbAa & AabA & AAab & ABBB & [1, 3, 3, 3] \\
15 & acaa & aacA & aAAc & aCCC & AbAA & Aaba & AAab & ABBB & [1, 3, 3, 3] \\
16 & acaa & aacA & aAAc & aCCC & AbAA & Aaab & AAba & ABBB & [1, 3, 3, 3] \\
17 & aaac & aaaC & aAbB & baAa & bABD & Abad & ABbA & BbAb & [2, 2, 2, 4] \\
18 & aaad & aaaD & aAab & aaAA & bbAa & Aaac & ABBC & BAbB & [2, 2, 2, 4] \\
19 & aaac & aaAa & aaaC & aABa & bAbb & Aaca & AbCB & BBAA & [2, 2, 3, 3] \\
20 & aaCc & aABb & baca & bAba & AbAA & ABAA & BaaC & BAaB & [2, 2, 3, 3] \\
21 & aaCc & aAbB & baca & bAab & AbAA & ABAA & BaaC & BABa & [2, 2, 3, 3] \\
22 & aAbb & abAB & baad & bBBD & AAba & AbAA & Baac & BaaC & [2, 2, 2, 4] \\
23 & aaca & aabA & aaCa & bAac & bAAb & AbaC & AbAB & BBBA & [2, 2, 3, 3] \\
24 & aBAb & aBAB & bbbd & bbbD & AABa & AABA & Baac & BaaC & [2, 2, 2, 4] \\
25 & aBaC & aBAB & bbca & bbCa & AAbA & AABA & Baac & BaAb & [2, 2, 3, 3] \\
26 & aABA & aACa & bbca & bbbA & ABaC & ABAB & Baac & BaAb & [2, 2, 3, 3] \\
27 & aBAb & aBAB & bbbd & baaD & AABa & AABA & Bbbc & BaaC & [2, 2, 2, 4] \\
28 & aBAb & aABB & bbbd & baaD & ABAa & AABA & Bbbc & BaaC & [2, 2, 2, 4] \\
29 & aAAD & aBaC & bbbd & baBc & AABB & ABbA & Bbab & BaAa & [2, 2, 2, 4] \\
\end{array}
$

\newpage

$
\noindent \text{Level 9} \\
\begin{array}{rlllllllll}
1 & abbd & aBac & aaAD & aABC & Abbb & ABaa & AaAB & AABA & [1, 2, 2, 4] \\
2 & abbd & aBac & aaAD & aABC & Abbb & ABaa & AAAB & AaBA & [1, 2, 2, 4] \\
3 & abbd & aaBc & aAaD & aBAC & AbBb & Aaba & AAAB & ABaA & [1, 2, 2, 4] \\
4 & abbd & aaBc & aAaD & aBAC & Abab & AaAa & AAbB & ABBA & [1, 2, 2, 4] \\
5 & abbd & aaBc & aAaD & aBAC & Abab & AaBB & AAAa & ABbA & [1, 2, 2, 4] \\
6 & abbd & aaBc & aAaD & aBAC & Abab & AaAa & AABB & ABbA & [1, 2, 2, 4] \\
7 & abca & aaaA & aACc & aBAC & AbAb & AaaA & AAbB & ABBa & [1, 2, 3, 3] \\
8 & abaa & aacA & aAAc & aBCC & Abbb & AaBa & AAaB & ABAA & [1, 2, 3, 3] \\
9 & abaa & aacA & aAAc & aBCC & Abbb & AaBA & AAaB & ABAa & [1, 2, 3, 3] \\
10 & abaa & aacA & aAAc & aBCC & Abbb & AaBA & AAAB & ABaa & [1, 2, 3, 3] \\
11 & abaa & aacA & aAAc & aBCC & Abbb & AaaB & AABa & ABAA & [1, 2, 3, 3] \\
12 & abaa & aacA & aAAc & aBCC & Abbb & AaAB & AABa & ABaA & [1, 2, 3, 3] \\
13 & abaa & aacA & aAAc & aBCC & Abbb & AaAB & AABA & ABaa & [1, 2, 3, 3] \\
14 & abaa & aacA & aAAc & aBCC & Abab & AabB & AAAa & ABBA & [1, 2, 3, 3] \\
15 & abaa & aacA & aAAc & aBCC & Abab & AabB & AAAA & ABBa & [1, 2, 3, 3] \\
16 & abaa & aacA & aAAc & aBCC & Abaa & AabA & AAAb & ABBB & [1, 2, 3, 3] \\
17 & abaa & aacA & aAAc & aBCC & AbaA & Aaba & AAAb & ABBB & [1, 2, 3, 3] \\
18 & abaa & aacA & aAAc & aBCC & AbAb & AabB & AAaa & ABBA & [1, 2, 3, 3] \\
19 & abaa & aacA & aAAc & aBCC & AbAb & AabB & AAaA & ABBa & [1, 2, 3, 3] \\
20 & abaa & aacA & aAAc & aBCC & AbAA & Aaba & AAab & ABBB & [1, 2, 3, 3] \\
21 & abaa & aacA & aAAc & aBCC & Abab & AaAA & AAbB & ABBa & [1, 2, 3, 3] \\
22 & abaa & aacA & aAAc & aBCC & AbaA & AaAb & AAba & ABBB & [1, 2, 3, 3] \\
23 & abaa & aacA & aAAc & aBCC & AbAb & Aaaa & AAbB & ABBA & [1, 2, 3, 3] \\
24 & abaa & aacA & aAAc & aBCC & AbAb & AaaA & AAbB & ABBa & [1, 2, 3, 3] \\
25 & abaa & aacA & aAAc & aBCC & AbAA & Aaab & AAba & ABBB & [1, 2, 3, 3] \\
26 & aaaa & aaaA & aAbB & baAa & bABC & Abac & ABbA & BbAb & [2, 2, 2, 3] \\
27 & aaaa & aaaA & aAaA & aaAB & bbAb & Aaac & ABBC & BAba & [2, 2, 2, 3] \\
28 & aaaa & aAbb & baaA & baAc & bAaB & Aaaa & AbAC & BBBA & [2, 2, 2, 3] \\
29 & abAc & aaaa & aAbC & baaA & AbAb & Aaaa & AAbB & BBBA & [2, 2, 2, 3] \\
30 & aBaC & aBAB & bbaa & bbAa & AAbA & AABA & Baac & BaAb & [2, 2, 2, 3] \\
31 & aaaC & aAAB & bbac & bbAb & ABbA & ABBA & BAaa & BaAa & [2, 2, 2, 3] \\
32 & aaaC & aaAB & bbac & bbAb & ABAa & ABBA & BAaa & BAbA & [2, 2, 2, 3] \\
33 & aBaa & aaAB & bbac & bBAb & AaaC & AbAa & BAbA & BABA & [2, 2, 2, 3] \\
34 & aAba & abAA & baac & baaC & AAbA & AbAa & Baab & BBBB & [2, 2, 2, 3] \\
35 & aAbc & abAC & baaa & baaA & AAbb & AbAB & BaaA & BBBa & [2, 2, 2, 3] \\
36 & aAbb & abAB & baac & bBBC & AAbA & AbAa & Baaa & BaaA & [2, 2, 2, 3] \\
37 & aBAc & aBAC & bbba & bbbA & AABb & AABB & Baaa & BaaA & [2, 2, 2, 3] \\
38 & aBaC & aBAa & bbba & bbbA & AABb & AABB & Baac & BaAA & [2, 2, 2, 3] \\
39 & aBAb & aBAB & bbba & bbBA & AAbA & AABa & Baac & BaaC & [2, 2, 2, 3] \\
40 & aBaC & aBAB & bbba & bbBa & AAbA & AABA & Baac & BaAb & [2, 2, 2, 3] \\
41 & aBAc & aABC & bbba & bbbA & ABAb & AABB & Baaa & BaaA & [2, 2, 2, 3] \\
42 & aBAb & aABB & bbba & baaA & ABAa & AABA & Bbbc & BaaC & [2, 2, 2, 3] \\
43 & aBAc & aABC & bbba & baaA & ABAb & AABB & BbbA & Baaa & [2, 2, 2, 3] \\
44 & aABC & aBbB & bbba & baBa & AAAA & ABaA & Bbac & BaAb & [2, 2, 2, 3] \\
45 & aAAA & aBaC & bbba & baBc & AABB & ABbA & Bbab & BaAa & [2, 2, 2, 3] \\
46 & aAbc & aABb & bbbC & baac & ABAa & ABAA & BbBB & Baab & [2, 2, 2, 3] \\
\end{array}
$

\newpage

$
\noindent \text{Level 8} \\
\begin{array}{rlllllllll}
1 & abba & aBac & aaAA & aABC & Abbb & ABaA & AaAB & AABa & [1, 2, 2, 3] \\
2 & abba & aBac & aaAA & aABC & Abba & ABab & AaAA & AABB & [1, 2, 2, 3] \\
3 & abba & aBac & aaAA & aABC & Abbb & AAaB & ABAa & AaBA & [1, 2, 2, 3] \\
4 & abba & aBac & aaAA & aABC & AbbA & AAaa & ABAb & AaBB & [1, 2, 2, 3] \\
5 & abbc & aaaC & aBAa & aABA & Abbb & ABaa & AaAB & AABA & [1, 2, 2, 3] \\
6 & abbc & aaaC & aBAa & aABA & Abbb & AaaB & ABAA & AABa & [1, 2, 2, 3] \\
7 & abbc & aaaC & aBAa & aABA & Abbb & AAaB & ABAA & AaBa & [1, 2, 2, 3] \\
8 & abba & aaBc & aAaA & aBAC & AbBb & Aaba & AAaB & ABAA & [1, 2, 2, 3] \\
9 & abba & aaBc & aAaA & aBAC & AbBb & AabA & AAaB & ABAa & [1, 2, 2, 3] \\
10 & abba & aaBc & aAaA & aBAC & AbBb & AabA & AAAB & ABaa & [1, 2, 2, 3] \\
11 & abba & aaBc & aAaA & aBAC & AbAb & AabB & AAaA & ABBa & [1, 2, 2, 3] \\
12 & abba & aaaA & aABc & aBAC & Abaa & AabA & AAAb & ABBB & [1, 2, 2, 3] \\
13 & abba & aaaA & aABc & aBAC & AbAa & AabA & AAab & ABBB & [1, 2, 2, 3] \\
14 & abba & aaaA & aABc & aBAC & AbAA & Aaba & AAab & ABBB & [1, 2, 2, 3] \\
15 & abba & aaBc & aAaA & aBAC & AbBa & AaaA & AAbb & ABAB & [1, 2, 2, 3] \\
16 & abba & aaBc & aAaA & aBAC & AbBA & Aaaa & AAbb & ABAB & [1, 2, 2, 3] \\
17 & abba & aaBc & aAaA & aBAC & AbBa & AaAA & AAbb & ABaB & [1, 2, 2, 3] \\
18 & abba & aaBc & aAaA & aBAC & AbBA & AaAa & AAbb & ABaB & [1, 2, 2, 3] \\
19 & abba & aaBc & aAaA & aBAC & Abab & AaAa & AAbB & ABBA & [1, 2, 2, 3] \\
20 & abba & aaBc & aAaA & aBAC & Abab & AaAA & AAbB & ABBa & [1, 2, 2, 3] \\
21 & abba & aaBc & aAaA & aBAC & AbAb & Aaaa & AABB & ABbA & [1, 2, 2, 3] \\
22 & abba & aaBc & aAaA & aBAC & AbAb & AaaA & AABB & ABba & [1, 2, 2, 3] \\
23 & abba & aaBc & aAaA & aBAC & AbAa & Aaab & AABA & ABbB & [1, 2, 2, 3] \\
24 & aBab & aBAa & bbbb & baaB & AaBb & AABa & Bbba & BAAA & [2, 2, 2, 2] \\
25 & aaaa & aAaa & baAb & bAbA & Abaa & ABBB & BabA & BAAb & [2, 2, 2, 2] \\
26 & aBAa & aBAA & bbba & bbbA & AABb & AABB & Baaa & BaaA & [2, 2, 2, 2] \\
27 & aABa & aAbA & bbba & bbBA & ABAb & ABAB & Baaa & BaaA & [2, 2, 2, 2] \\
28 & aABa & aabA & bbba & bbBA & ABAb & ABAB & Baaa & BAaA & [2, 2, 2, 2] \\
29 & aABa & aAbA & bbba & bbBA & ABaA & ABAB & Baaa & BaAb & [2, 2, 2, 2] \\
30 & aaBa & aBBA & bbba & bbAA & AAaA & ABAB & BAaa & Babb & [2, 2, 2, 2] \\
31 & aaBa & aBbb & bbba & bABA & ABaa & AaAA & BbaA & BAAB & [2, 2, 2, 2] \\
32 & aaBa & abaA & bbba & bBBA & ABaa & AabA & BAAb & BAAB & [2, 2, 2, 2] \\
33 & aBaa & aBaA & bbba & bAAA & AaBa & AaBA & Bbbb & BAAB & [2, 2, 2, 2] \\
34 & aabA & aAAb & bbaa & bBaa & AAbA & AaAb & BBaa & BbBB & [2, 2, 2, 2] \\
35 & aBaa & aBaA & bbba & baAA & AaBa & AABb & Bbbb & BAAB & [2, 2, 2, 2] \\
36 & aBaA & aBBa & bbbb & bbaB & AAAB & AABb & Baba & BaAA & [2, 2, 2, 2] \\
37 & aaBA & aAAB & bbbb & bBaa & AaBA & AAAB & Bbbb & BBaa & [2, 2, 2, 2] \\
38 & aBAa & aABA & bbbb & baaB & ABAa & AABA & BbbB & Baab & [2, 2, 2, 2] \\
39 & aBAa & aABA & bbbb & baaB & ABAA & AABa & BbbB & Baab & [2, 2, 2, 2] \\
40 & aAbB & aBab & bbbb & baaB & AABA & ABAa & BbBa & BaAA & [2, 2, 2, 2] \\
41 & aAAB & aBaA & bbbb & baBa & AAAB & ABbb & BbaA & BaBa & [2, 2, 2, 2] \\
42 & aAAB & aBaA & bbbb & baBa & AABa & ABbb & BbaA & BaAB & [2, 2, 2, 2] \\
43 & aAbB & aABA & bbbb & baaB & ABab & ABAa & BbBa & BaAA & [2, 2, 2, 2] \\
\end{array}
$

\newpage

$
\noindent \text{Level 7} \\
\begin{array}{rlllllllll}
1 & abbb & aBaa & aaBA & aAAB & Abbb & ABaa & AaBA & AAAB & [1, 2, 2, 2] \\
2 & abbb & aBaa & aaAB & aABA & AbbB & ABaa & AaAb & AABA & [1, 2, 2, 2] \\
3 & abbb & aBaa & aaAB & aABA & AbbB & ABaA & AaAb & AABa & [1, 2, 2, 2] \\
4 & abbb & aBaa & aaAB & aABA & AbbB & Aaab & ABAA & AABa & [1, 2, 2, 2] \\
5 & abbb & aBaa & aaAB & aABA & AbbB & AAab & ABAa & AaBA & [1, 2, 2, 2] \\
6 & abbb & aaBa & aAaB & aBAA & AbBB & Aaba & AAab & ABAA & [1, 2, 2, 2] \\
7 & abbb & aaBa & aAaB & aBAA & AbBB & AabA & AAAb & ABaa & [1, 2, 2, 2] \\
8 & abbb & aaBa & aAaB & aBAA & AbBA & AabB & AAAa & ABab & [1, 2, 2, 2] \\
9 & abbb & aaBa & aAaB & aBAA & AbaB & Aabb & AAAA & ABBa & [1, 2, 2, 2] \\
10 & abbb & aaBa & aAaB & aBAA & AbAB & Aabb & AAaa & ABBA & [1, 2, 2, 2] \\
11 & abbb & aaBa & aAaB & aBAA & AbAB & Aabb & AAaA & ABBa & [1, 2, 2, 2] \\
12 & abbb & aaaB & aABa & aBAA & AbBB & Aaba & AAab & ABAA & [1, 2, 2, 2] \\
13 & abbb & aaaB & aABa & aBAA & AbBB & AabA & AAab & ABAa & [1, 2, 2, 2] \\
14 & abbb & aaaB & aABa & aBAA & AbBB & AabA & AAAb & ABaa & [1, 2, 2, 2] \\
15 & abbb & aaaB & aABa & aBAA & Abaa & AabA & AAAb & ABBB & [1, 2, 2, 2] \\
16 & abbb & aaBa & aAaB & aBAA & AbaB & AaAa & AAbb & ABBA & [1, 2, 2, 2] \\
17 & abbb & aaBa & aAaB & aBAA & AbaB & AaAA & AAbb & ABBa & [1, 2, 2, 2] \\
18 & abbb & aaBa & aAaB & aBAA & AbAB & AaaA & AAbb & ABBa & [1, 2, 2, 2] \\
\end{array}
$

\

\

\centerline{\large{2. Representatives of $\UOM[9,4]$}}

\

$
\noindent \text{Level 10} \\
\begin{array}{rllllllllll}
1 & aaca & aaCa & abBA & bAaa & bBAA & Aaac & AaaC & AbAB & BAbb & [2, 2, 3, 3] \\
\end{array}
$

\

$
\noindent \text{Level 9} \\
\begin{array}{rllllllllll}
1 & aaac & aaaC & aaAb & aAaA & bAba & Aaaa & AABb & AbbA & BBAB & [2, 2, 2, 3] \\
2 & aaAa & aAbb & baac & baaC & bAAB & AAaa & AbAb & Baaa & BBBA & [2, 2, 2, 3] \\
3 & aaac & aaaC & aAbB & baAa & bABA & Abaa & ABaa & AbbA & BBAb & [2, 2, 2, 3] \\
4 & aaac & aaaC & aAbb & baAa & bABA & Aaaa & AAaa & AbbA & BBAB & [2, 2, 2, 3] \\
\end{array}
$

\

$
\noindent \text{Level 8} \\
\begin{array}{rllllllllll}
1 & aaaa & aAaa & abAb & baaA & bAAB & Aaaa & AaAa & AAbb & BBBA & [2, 2, 2, 2] \\
2 & abaa & aBaa & aBAb & baaA & bAAB & Aaba & AaBa & AAbb & BbBA & [2, 2, 2, 2] \\
3 & aaAa & aAbb & baaa & baaA & bAAB & AAaa & AbAb & Baaa & BBBA & [2, 2, 2, 2] \\
4 & abAa & aabA & baaa & bAaa & bAAA & AbaA & AaAb & Bbaa & BBBB & [2, 2, 2, 2] \\
5 & aaaa & aaAa & aAbb & baaA & bAAB & Abaa & ABaa & ABAb & BbBA & [2, 2, 2, 2] \\
6 & abAa & aabA & aAab & baaa & bAAA & AAba & AbaA & AaAb & BBBB & [2, 2, 2, 2] \\
\end{array}
$

\

\

\centerline{\large{3. Representatives of $\UOM[10,4]$}}

\

$
\noindent \text{Level 11} \\
\begin{array}{rlllllllllll}
1 & aabd & aabD & aaBc & aaBC & aAAb & bAaa & Aaaa & AbAb & ABCA & BAcB &  [2, 2, 3, 4] \\
2 & aaad & aaaD & aaAc & aaAC & aAcA & bAba & Aaba & AbBB & ABcA & BACb &  [2, 2, 3, 4] \\
\end{array}
$

\newpage

$
\noindent \text{Level 10} \\
\begin{array}{rlllllllllll}
1 & aaad & aaaD & aaAb & aAbb & bBAB & Aaac & AaaC & AAaa & AbAa & BABA & [2, 2, 2, 4] \\
2 & aaad & aaaD & aAaA & abAA & baAa & bABa & Aaac & AaaC & AAbb & BBAB & [2, 2, 2, 4] \\
3 & aaad & aaaD & abAA & baAa & bABa & Aaac & AaaC & AAbB & BAab & BBAb & [2, 2, 2, 4] \\
4 & aaac & aaAa & aaAA & aaaC & aAca & bAbA & AabA & Abca & ABBB & BACb & [2, 2, 3, 3] \\
5 & aabc & aaBa & aaBA & aabC & aAAa & bAcA & Aaab & AbAa & ABCB & BAab & [2, 2, 3, 3] \\
6 & aaba & aaBa & aacA & aaCA & aAAc & bAab & Aaab & AbAc & ABbB & BABC & [2, 2, 3, 3] \\
7 & aaba & aaBa & aabA & aaBA & aAAc & bAab & Aaab & AbAc & ABCB & BAcC & [2, 2, 3, 3] \\
8 & aaca & aaCa & aAba & abbA & bABb & Aaac & AaAa & AaaC & AAaB & BBAA & [2, 2, 3, 3] \\
9 & aaac & aaAa & aaaC & aAab & bAAa & bbAA & Aaca & AaCa & ABBA & BAbB & [2, 2, 3, 3] \\
10 & abbA & aaca & aaCa & aAba & bABB & AbAb & Aaac & AaaC & AAab & BBAA & [2, 2, 3, 3] \\
11 & aAac & aAaC & aAAb & bacA & baba & baBa & AAaa & ABCA & Baaa & BbAB & [2, 2, 3, 3] \\
12 & aaAc & aaAC & aAAb & bbad & bbaD & bBaa & AaAa & ABBA & Bbab & BAbB & [2, 2, 2, 4] \\
13 & aBab & aaAc & aaAC & bbad & bbaD & bAAa & AaAa & ABBA & Bbab & BAbB & [2, 2, 2, 4] \\
14 & aaAb & aaAB & bbad & bbaD & bBaa & bAAa & AaAa & ABBA & Bbac & BAbC & [2, 2, 2, 4] \\
15 & aAab & aAaB & baca & baCa & babA & bAAa & AAaa & ABBA & Babc & BbAC & [2, 2, 3, 3] \\
16 & aAac & aAaC & aAAb & baca & babA & baCa & AAbb & AbBA & Baaa & BBAB & [2, 2, 3, 3] \\
17 & abaa & aaAa & aBac & aBaC & baAA & bAAB & Aaca & AaCa & AAbb & BbBA & [2, 2, 3, 3] \\
\end{array}
$

\newpage

$
\noindent \text{Level 9} \\
\begin{array}{rlllllllllll}
1 & aaaa & aaaA & aaAb & aAbb & bBAB & Aaac & AaaC & AAaa & AbAa & BABA & [2, 2, 2, 3] \\
2 & aaaa & aaaA & aaAa & aAba & bBAA & Aaac & AaaC & AAab & AbAb & BABB & [2, 2, 2, 3] \\
3 & aaaa & aaaA & aaAc & aAbc & bBAC & Aaaa & AaaA & AAab & AbAb & BABB & [2, 2, 2, 3] \\
4 & aaac & aaaC & aAaa & abAa & baAA & bABA & Aaaa & AaaA & AAbb & BBAB & [2, 2, 2, 3] \\
5 & aaac & aaaC & aAaA & abAA & baAa & bABa & Aaab & AaaB & AAbB & BBAb & [2, 2, 2, 3] \\
6 & aaaa & aaaA & aAaa & abAa & baAA & bABA & Aaac & AaaC & AAbb & BBAB & [2, 2, 2, 3] \\
7 & aaab & aaaB & aAaA & abAA & baAa & bABa & Aaac & AaaC & AAbB & BBAb & [2, 2, 2, 3] \\
8 & aaab & aaaB & aAaA & abAA & baAa & bABa & Aaab & AaaB & AAbc & BBAC & [2, 2, 2, 3] \\
9 & aaaA & aAac & abAc & baaa & bBAB & AaaA & AaAb & AAbb & Baaa & BABC & [2, 2, 2, 3] \\
10 & aaab & aAaA & abAA & baaB & baAa & bABa & Aaab & AAbc & BaaB & BBAC & [2, 2, 2, 3] \\
11 & aaaa & aaaA & abAA & baAa & bABa & Aaac & AaaC & AAbB & BAab & BBAb & [2, 2, 2, 3] \\
12 & aaaa & aaaA & abAB & baAb & bABb & Aaac & AaaC & AAbA & BAaa & BBAa & [2, 2, 2, 3] \\
13 & aaaa & aaaA & abAB & baAb & bABb & Aaaa & AaaA & AAbC & BAac & BBAc & [2, 2, 2, 3] \\
14 & aaaa & aAaa & abAa & abbA & bBAb & Aaac & AaaC & AAaa & AaAB & BABA & [2, 2, 2, 3] \\
15 & aAac & aAaC & aAAB & baaa & baAa & babA & AAaa & ABBA & Baaa & BbAb & [2, 2, 2, 3] \\
16 & aaac & aaaC & aaAb & aAbb & bBAB & Abaa & AaaA & ABaa & AbAa & BABA & [2, 2, 2, 3] \\
17 & aaac & aaaC & aAaa & aaAA & bbAa & bAbA & Abaa & AabA & ABBB & BAAb & [2, 2, 2, 3] \\
18 & abaa & aaaA & aBaa & aBAa & baAA & bAbA & Aaac & AaaC & AABB & BbAb & [2, 2, 2, 3] \\
19 & aaac & aaaC & aaAb & bAaa & bABA & Aaaa & AbAa & AbbA & BAaa & BBAB & [2, 2, 2, 3] \\
20 & aAbb & aaac & aaaC & aaAb & bBAB & AbbA & Aaaa & AAaa & AbAa & BABA & [2, 2, 2, 3] \\
21 & aAac & aAaC & aAAb & babA & baaa & baAa & AAbb & ABBA & Baaa & BbAB & [2, 2, 2, 3] \\
22 & aaba & aaBc & aaBC & aAaa & bAAB & AbaA & AbAb & Aaaa & AAaa & BBbA & [2, 2, 2, 3] \\
23 & aAbA & aAaa & aAAa & baac & baaC & baAb & AAbb & AbAB & Baaa & BBBA & [2, 2, 2, 3] \\
24 & abab & aaAA & aAbB & bBab & baAa & bAAb & Abac & AbaC & AaAA & BBBa & [2, 2, 2, 3] \\
25 & aaAa & aaAA & bbac & bBaa & bbaC & bAAa & AaAa & ABBA & Bbab & BAbB & [2, 2, 2, 3] \\
26 & aaAb & aaAB & bbaa & bBaa & bbaA & bAAa & AaAa & ABBA & Bbac & BAbC & [2, 2, 2, 3] \\
27 & aaAc & aaAC & aAAa & bbaa & bbaA & bBab & AaAb & ABBB & Bbaa & BAbA & [2, 2, 2, 3] \\
28 & aaAa & aaAA & aAAc & bbaa & bbaA & bBab & AaAb & ABBB & Bbac & BAbC & [2, 2, 2, 3] \\
29 & aBab & aaAc & aaAC & bbaa & bbaA & bAAa & AaAa & ABBA & Bbab & BAbB & [2, 2, 2, 3] \\
30 & aBaa & aaAc & aaAC & bbaa & bbaA & bAAb & AaAb & ABBB & Bbaa & BAbA & [2, 2, 2, 3] \\
31 & aBac & aaAa & aaAA & bbaa & bbaA & bAAb & AaAb & ABBB & Bbac & BAbC & [2, 2, 2, 3] \\
32 & aaAa & aaAA & bbac & bbaC & bBab & bAAb & AaAb & ABBB & Bbaa & BAbA & [2, 2, 2, 3] \\
33 & aaAa & aaAA & bbaa & bbaA & bBab & bAAb & AaAb & ABBB & Bbac & BAbC & [2, 2, 2, 3] \\
34 & aaAc & aaAC & bbaa & bbaA & bBab & bAAb & AaAb & ABBB & BbaA & BAba & [2, 2, 2, 3] \\
35 & aBab & aaAa & bbac & bbaC & bbAA & bAAa & AaAa & ABbA & Bbab & BABB & [2, 2, 2, 3] \\
36 & abaa & aaaA & aBba & aBBa & baAA & bAbA & Aaac & AaaC & AABb & BbAB & [2, 2, 2, 3] \\
37 & abaa & aBac & aBaC & baAa & bbBA & Aaaa & AabA & AAbB & BaAa & BAAb & [2, 2, 2, 3] \\
\end{array}
$

\newpage

$
\noindent \text{Level 8} \\
\begin{array}{rlllllllllll}
1 & aaaa & aAaa & aaAa & aabA & bAAB & Aaaa & AAaa & AbaA & AbAb & BBBA & [2, 2, 2, 2] \\
2 & aAaa & aAaA & aAAb & baaa & baAa & babA & AAaa & ABBA & Baaa & BbAB & [2, 2, 2, 2] \\
3 & aAaa & aaAa & aabA & baaa & bAaA & bAAb & AAaa & AbAB & Baaa & BBBA & [2, 2, 2, 2] \\
4 & aAaa & aaaA & aaAb & baaa & bBAB & AAaa & AbAa & AbBA & Baaa & BAbA & [2, 2, 2, 2] \\
5 & aaaa & aaaA & aaAb & bAaa & bBAB & Aaaa & AbAa & AbBA & BAaa & BAbA & [2, 2, 2, 2] \\
6 & aaaa & aAaa & aBAB & bbAa & bbBA & Aaaa & AAaa & AAbA & BaaA & BaAb & [2, 2, 2, 2] \\
7 & abaa & aBaa & aAbA & bbAa & bbBA & Aaaa & AAaa & ABAB & BaaA & BaAb & [2, 2, 2, 2] \\
8 & abaa & aBaa & aBAB & bbAa & bbBA & Aaaa & AAaa & AAbA & BaaA & BaAb & [2, 2, 2, 2] \\
9 & aaaa & aAaa & abaA & abAb & bBBA & Aaba & AaBa & AAaa & AabA & BAAB & [2, 2, 2, 2] \\
10 & aAba & aABa & aAbA & baaa & baaA & baAb & AAaa & ABAB & Baaa & BbBA & [2, 2, 2, 2] \\
11 & abaA & aAaa & abAb & baaa & bBBA & AaAa & AabA & AAbb & Baaa & BAAB & [2, 2, 2, 2] \\
12 & abaa & aBaa & aBaA & baAa & bAAB & Aaaa & AabA & AAbb & BaAa & BbBA & [2, 2, 2, 2] \\
13 & aaaa & aaAa & aAba & abbA & bBAA & AbAb & AAab & Aaaa & AaaA & BABB & [2, 2, 2, 2] \\
14 & aAaa & aAaA & aAAb & babA & baaa & baAa & AAbb & ABBA & Baaa & BbAB & [2, 2, 2, 2] \\
15 & abba & aaaA & aBAB & bbBa & bbAA & bAaA & Aaba & AAba & AaaA & BABb & [2, 2, 2, 2] \\
16 & aAAb & aaAa & aaAA & bbaa & bBaa & bbaA & AaAa & ABbA & Bbab & BABB & [2, 2, 2, 2] \\
17 & aaba & aaBb & aaBB & aAaa & bAAb & AbaA & AbAB & Aaaa & AAaa & BBbA & [2, 2, 2, 2] \\
18 & aAAb & aaAa & aaAA & bbaa & bBaa & bbaA & AbAb & ABbA & Baaa & BABB & [2, 2, 2, 2] \\
19 & abab & aaAa & aBbA & bBaa & bbaB & bAAa & Abab & AaAa & AaAA & BABB & [2, 2, 2, 2] \\
20 & aaAa & aBBA & bbab & bBaa & bbaB & bAAa & AaAa & AaAA & BbaB & BAbb & [2, 2, 2, 2] \\
21 & aBba & aaaA & bbba & bbBa & bbAA & bAaA & AaaA & ABAb & Bbba & BABB & [2, 2, 2, 2] \\
22 & aBba & aaaA & aaAA & bbba & bbBa & bAaA & AaaA & ABAb & Bbba & BABB & [2, 2, 2, 2] \\
23 & aBba & aaBa & aaaA & bbba & bAaA & bbAA & AaaA & ABAb & Bbba & BABB & [2, 2, 2, 2] \\
24 & abaa & aBba & aBBa & baaA & bbAB & Aaaa & AaAb & AAbb & BaaA & BABA & [2, 2, 2, 2] \\
\end{array}
\begin{array}{rlllllllllllll}
1 & aaaa & aaAe & aaAE & abaA & aBaA & bAAb & Aabd & AabD & AaBc & AaBC & AAcB & BACa & [2, 2, 3, 5] \\
2 & aaba & aadA & aaDA & abBa & aBBa & bAbb & Aaad & AaAc & AaAC & AaaD & AAcB & BACA & [2, 2, 4, 4] \\
\end{array}
$

\newpage

$
\noindent \text{Level 11} \\
\begin{array}{rlllllllllllll}
1 & aAaa & aAcA & aACA & baab & babB & baBB & AAac & AAaC & AbAb & Baad & BaaD & BBAa & [2, 2, 3, 4] \\
2 & acaa & abAa & aCaa & aBAb & aBAB & bAaA & Aaba & AAca & AACa & AaBc & AaBC & BbbA & [2, 3, 3, 3] \\
3 & aaaa & aAae & aAaE & aabA & aaBA & bAAb & Aaad & AaaD & AAac & AAaC & AbAB & BBAa & [2, 2, 2, 5] \\
4 & aAad & aAaD & aAAb & baaa & babA & baBA & AAac & AAaC & AbAa & Baae & BaaE & BBAB & [2, 2, 2, 5] \\
5 & aaca & aaaA & aaCa & abAA & aBAA & bAab & Aaad & AaaD & AaAc & AaAC & AAbB & BABa & [2, 2, 3, 4] \\
6 & aaca & aabA & aaCa & abBA & aBBA & bAAa & Aaad & AaaD & AaAc & AaAC & AAab & BAbB & [2, 2, 3, 4] \\
7 & aaab & aaAd & aaAD & abaB & aBaB & bAAc & Aaca & AaaA & AaAA & AaCa & AAbC & BABb & [2, 2, 3, 4] \\
8 & aaab & aaAd & aaAD & abaB & aBaB & bAAc & Aaca & AabA & AaBA & AaCa & AABC & BAbb & [2, 2, 3, 4] \\
9 & aaba & aaaA & aaAA & abBa & aBBa & bAbb & Aaad & AaaD & AaAc & AaAC & AAcB & BACA & [2, 2, 3, 4] \\
10 & aaaa & aaAd & aaAD & abaA & aBaA & bAAb & Aaba & AabA & AaBc & AaBC & AAcB & BACa & [2, 2, 3, 4] \\
11 & aaab & aaAd & aaAD & abaB & aBaB & bAAA & Aaba & AabA & AaBc & AaBC & AAca & BACb & [2, 2, 3, 4] \\
12 & aaab & aaAd & aaAD & abaB & aBaB & bAAc & Aaba & AabA & AaBa & AaBA & AAcC & BACb & [2, 2, 3, 4] \\
13 & aaaa & aaAa & aaAA & abaA & aBaA & bAAb & Aabd & AabD & AaBc & AaBC & AAcB & BACa & [2, 2, 3, 4] \\
14 & aaab & aaAa & aaAA & abaB & aBaB & bAAA & Aabd & AabD & AaBc & AaBC & AAca & BACb & [2, 2, 3, 4] \\
15 & aaab & aaAa & aaAA & abaB & aBaB & bAAc & Aaba & AabA & AaBd & AaBD & AAcC & BACb & [2, 2, 3, 4] \\
16 & aaca & aabA & aaBA & abCa & aBCa & bABA & Aaad & AaAc & AaAC & AaaD & AAbb & BAcB & [2, 2, 3, 4] \\
17 & acaa & aacA & aaCA & aAaA & aAAc & aAAC & aCaa & baAa & Abab & AAbB & ABBA & BaAa & [2, 3, 3, 3] \\
18 & aaac & aAaa & abAa & aAcA & aaAA & aACA & aaaC & bBAa & Acab & ACbA & AbBB & BBAa & [2, 3, 3, 3] \\
\end{array}
$

\newpage

$
\noindent \text{Level 10} \\
\begin{array}{rlllllllllllll}
1 & abaB & aaAA & bbab & bBad & bBaD & baAa & bAAc & bAAC & AbaB & AaAA & BAbb & BBBa & [2, 2, 2, 4] \\
2 & aaBA & aAaB & baca & babA & baCa & bAab & bAAc & bAAC & AaBA & AAaB & BbAa & BBbb & [2, 2, 3, 3] \\
3 & aaba & aAAa & aaBb & aaBB & bAaa & bBbA & Aaca & AaCa & AAAa & AbAA & BAac & BAaC & [2, 2, 3, 3] \\
4 & aAAa & aAac & aAaC & baba & baBb & baBB & AAca & AACa & AbbA & Baaa & BaAa & BBAA & [2, 2, 3, 3] \\
5 & aAba & aABc & aABC & baaa & baAb & baAB & AAca & AACa & AbaA & Baaa & BaAa & BBbA & [2, 2, 3, 3] \\
6 & aAaa & aAAc & aAAC & baca & baCb & baCB & AAba & AABa & AbcA & Baba & BaBa & BBaA & [2, 2, 3, 3] \\
7 & aaaa & aAad & aAaD & aabA & aaBA & bAAb & Aaac & AaaC & AAaa & AAaA & AbAB & BBAa & [2, 2, 2, 4] \\
8 & aaab & aAad & aAaD & aabB & aaBB & bAAA & Aaac & AaaC & AAaa & AAaA & AbAa & BBAb & [2, 2, 2, 4] \\
9 & aaaa & aAaa & aAaA & aabA & aaBA & bAAb & Aaad & AaaD & AAac & AAaC & AbAB & BBAa & [2, 2, 2, 4] \\
10 & aaab & aAaa & aAaA & aabB & aaBB & bAAA & Aaad & AaaD & AAac & AAaC & AbAa & BBAb & [2, 2, 2, 4] \\
11 & aaab & aAaa & aAaA & aabB & aaBB & bAAc & Aaad & AaaD & AAaa & AAaA & AbAC & BBAb & [2, 2, 2, 4] \\
12 & aaab & aAaa & aAaA & aabB & aaBB & bAAc & Aaaa & AaaA & AAad & AAaD & AbAC & BBAb & [2, 2, 2, 4] \\
13 & aaaA & aAad & aAaD & abAb & baaa & bBAa & AAac & AAaC & AabA & AaBA & Baaa & BAAB & [2, 2, 2, 4] \\
14 & aaaA & aAad & aAaD & aAAb & baaa & bBAB & AaaA & AAac & AAaC & AbAA & Baba & BaBa & [2, 2, 2, 4] \\
15 & aaab & aAaA & aabB & aaBB & bAaa & bBAb & Aaad & AaaD & AAaA & AbAc & BAaa & BAAC & [2, 2, 2, 4] \\
16 & aAac & aAaC & aAAb & baaa & babA & baBA & AAaa & AAaA & AbAa & Baad & BaaD & BBAB & [2, 2, 2, 4] \\
17 & aAac & aAaC & aAAA & baab & babB & baBB & AAaa & AAaA & AbAb & Baad & BaaD & BBAa & [2, 2, 2, 4] \\
18 & aAaa & aAaA & aAAb & baaa & babA & baBA & AAac & AAaC & AbAa & Baad & BaaD & BBAB & [2, 2, 2, 4] \\
19 & aAaa & aAaA & aAAA & baab & babB & baBB & AAac & AAaC & AbAb & Baad & BaaD & BBAa & [2, 2, 2, 4] \\
20 & aAaa & aAaA & aAAc & baab & babB & baBB & AAaa & AAaA & AbAb & Baad & BaaD & BBAC & [2, 2, 2, 4] \\
21 & aAad & aAaD & aAAb & baaa & babA & baBA & AAac & AAaC & AbAa & Baaa & BaaA & BBAB & [2, 2, 2, 4] \\
22 & aAad & aAaD & aAAA & baab & babB & baBB & AAac & AAaC & AbAb & Baaa & BaaA & BBAa & [2, 2, 2, 4] \\
23 & aAad & aAaD & aAAc & baab & babB & baBB & AAaa & AAaA & AbAb & Baaa & BaaA & BBAC & [2, 2, 2, 4] \\
24 & aAaa & aAaA & aAAc & baab & babB & baBB & AAad & AAaD & AbAb & Baaa & BaaA & BBAC & [2, 2, 2, 4] \\
25 & aaca & aaaA & aaCa & abAA & aBAA & bAab & Aaac & AaaC & AaAa & AaAA & AAbB & BABa & [2, 2, 3, 3] \\
26 & aaac & aaAa & aaaC & abAA & aBAA & bABa & Aaca & AaCa & AabA & AaBA & AAbb & BAaB & [2, 2, 3, 3] \\
27 & aaca & aaaA & aaCa & abAA & aBAA & bAab & Aaaa & AaaA & AaAc & AaAC & AAbB & BABa & [2, 2, 3, 3] \\
28 & aaac & aaAa & aaaC & abAA & aBAA & bABa & Aaba & AaBa & AacA & AaCA & AAbb & BAaB & [2, 2, 3, 3] \\
29 & aaac & aaAa & aaaC & abAA & aBAA & bAca & Aaba & AaBa & AabA & AaBA & AACb & BAaB & [2, 2, 3, 3] \\
30 & aaca & aabA & aaCa & abBA & aBBA & bAAa & Aaac & AaaC & AaAb & AaAB & AAaB & BAbb & [2, 2, 3, 3] \\
31 & aaca & aabA & aaCa & abBA & aBBA & bAAa & Aaab & AaaB & AaAc & AaAC & AAaB & BAbb & [2, 2, 3, 3] \\
32 & aaca & aabA & aaCa & abBA & aBBA & bAAa & Aaab & AaaB & AaAb & AaAB & AAac & BAbC & [2, 2, 3, 3] \\
33 & aaca & aaaA & aaCa & abAA & aBAA & bAac & Aabb & AaaB & AaAB & AaBb & AABC & BAba & [2, 2, 3, 3] \\
34 & aaba & aacA & aaCA & abBa & aBBa & bAaA & Aaac & AaAa & AaAA & AaaC & AAAb & BAbB & [2, 2, 3, 3] \\
35 & aaba & aacA & aaCA & abBa & aBBa & bAAA & Aaac & AaAa & AaAA & AaaC & AAab & BAbB & [2, 2, 3, 3] \\
36 & aaba & aaaA & aaAA & abBa & aBBa & bAcA & AaAc & Aaaa & AaaA & AaAC & AACb & BAbB & [2, 2, 3, 3] \\
37 & aaaa & aaaA & aaAA & abAa & aBAa & bAcA & Aabc & AaBa & AaBA & AabC & AACb & BAaB & [2, 2, 3, 3] \\
38 & aaca & aabA & aaBA & abCa & aBCa & bABA & Aaac & AaAa & AaAA & AaaC & AAbb & BAcB & [2, 2, 3, 3] \\
39 & aaba & aaaA & aaBa & abAA & aBAA & bAac & Aacb & AaaB & AaAB & AaCb & AABC & BAba & [2, 2, 3, 3] \\
40 & aaaa & aaAa & aabA & abBA & aBBA & bAAa & Aaab & AaAb & AacB & AaCB & AAac & BAbC & [2, 2, 3, 3] \\
41 & aaab & aaAa & aaAA & abaB & aBaB & bAAc & Aaba & AaBa & AacA & AaCA & AABC & BAbb & [2, 2, 3, 3] \\
42 & aaaa & aaAa & aaAA & abaA & aBaA & bAAc & Aabb & AaBb & AacB & AaCB & AABC & BAba & [2, 2, 3, 3] \\
\end{array}
$

$
\begin{array}{rlllllllllllll}
43 & aaab & aaAa & aaAA & abaB & aBaB & bAcb & Aaba & AaBa & AabA & AaBA & AACc & BAAC & [2, 2, 3, 3] \\
44 & aaaa & aaAa & aaAA & abaA & aBaA & bAca & Aabb & AaBb & AabB & AaBB & AACc & BAAC & [2, 2, 3, 3] \\
45 & aaab & aaAa & aaaB & abAA & aBAA & bAca & Aabb & AaBa & AaBA & AabB & AACc & BAaC & [2, 2, 3, 3] \\
46 & aacA & aaCA & abAa & aBAa & baaa & bAab & AaaA & AaAc & AaAC & AAbB & Baaa & BABA & [2, 2, 3, 3] \\
47 & aaAa & aabA & abBA & aBBA & baaa & bAca & AaAc & AaaA & AaAC & AACb & Baaa & BAbB & [2, 2, 3, 3] \\
48 & aaAa & aacA & aaCA & aABA & baaa & bAbb & AaAc & AaaA & AaAC & AAAB & Bbaa & BBaa & [2, 2, 3, 3] \\
49 & aaAa & aacA & aaCA & aAAB & baaa & bAbb & AaAc & AaaA & AaAC & AABA & Bbaa & BBaa & [2, 2, 3, 3] \\
50 & aAad & abAd & aBAb & aBAB & baad & bbbD & AAbd & AaAd & AABc & AABC & Baaa & BaaA & [2, 2, 2, 4] \\
51 & abAa & aAaa & aBAc & aBAC & baaa & bbbA & AaAa & AAca & AACa & AABA & Baab & BaaB & [2, 2, 3, 3] \\
\end{array}
$

\newpage

$
\noindent \text{Level 9} \\
\begin{array}{rlllllllllllll}
1 & aaaB & aBAa & baab & bAac & bAaC & bbAa & baAA & bAAA & AaaB & ABAa & BAbA & BbBb & [2, 2, 2, 3] \\
2 & abaB & aaAa & bbab & bBaa & bBaA & baAA & bAAc & bAAC & AbaB & AaAa & BAbb & BBBA & [2, 2, 2, 3] \\
3 & abaA & aaAB & bbaa & bBaa & bBaA & baAb & bAAc & bAAC & AbaA & AaAB & BAba & BBBb & [2, 2, 2, 3] \\
4 & abaC & aaAA & bbac & bBab & bBaB & baAa & bAAb & bAAB & AbaC & AaAA & BAbc & BBBa & [2, 2, 2, 3] \\
5 & aaaa & aaAa & aAAa & aabA & bAaa & bbBA & Aaaa & AbAa & ABAc & ABAC & BAab & BAaB & [2, 2, 2, 3] \\
6 & abAa & aBAc & aBAC & baaa & bAaa & bbBA & AaAa & AAAa & AAbA & BAaa & Baab & BaaB & [2, 2, 2, 3] \\
7 & aaAa & aAAc & aAAC & bbaa & bBaa & baBA & AaAa & AAAa & ABbA & BBaa & Bbab & BbaB & [2, 2, 2, 3] \\
8 & aBaa & aAAc & aAAC & bbaa & baAa & baBA & ABaa & AAAa & ABbA & BaAa & Bbab & BbaB & [2, 2, 2, 3] \\
9 & aaaa & aAaa & aAaA & aabA & aaBA & bAAb & Aaac & AaaC & AAaa & AAaA & AbAB & BBAa & [2, 2, 2, 3] \\
10 & aaab & aAaa & aAaA & aabB & aaBB & bAAA & Aaac & AaaC & AAaa & AAaA & AbAa & BBAb & [2, 2, 2, 3] \\
11 & aaaa & aAab & aAaB & aabA & aaBA & bAAB & Aaac & AaaC & AAaa & AAaA & AbAb & BBAa & [2, 2, 2, 3] \\
12 & aaaa & aAaa & aAaA & aabA & aaBA & bAAB & Aaac & AaaC & AAab & AAaB & AbAb & BBAa & [2, 2, 2, 3] \\
13 & aaaa & aAaa & aAaA & aabA & aaBA & bAAb & Aaaa & AaaA & AAac & AAaC & AbAB & BBAa & [2, 2, 2, 3] \\
14 & aaab & aAaa & aAaA & aabB & aaBB & bAAA & Aaaa & AaaA & AAac & AAaC & AbAa & BBAb & [2, 2, 2, 3] \\
15 & aaaa & aAaa & aAaA & aabA & aaBA & bAAB & Aaab & AaaB & AAac & AAaC & AbAb & BBAa & [2, 2, 2, 3] \\
16 & aaab & aAaa & aAaA & aabB & aaBB & bAAc & Aaaa & AaaA & AAaa & AAaA & AbAC & BBAb & [2, 2, 2, 3] \\
17 & aaaa & aAab & aAaB & aabA & aaBA & bAAc & Aaab & AaaB & AAaa & AAaA & AbAC & BBAa & [2, 2, 2, 3] \\
18 & aaaa & aAaa & aAaA & aabA & aaBA & bAAc & Aaab & AaaB & AAab & AAaB & AbAC & BBAa & [2, 2, 2, 3] \\
19 & aaac & aAab & aAaB & aabC & aaBC & bAAA & Aaab & AaaB & AAaa & AAaA & AbAa & BBAc & [2, 2, 2, 3] \\
20 & aaac & aAab & aAaB & aabC & aaBC & bAAB & Aaaa & AaaA & AAaa & AAaA & AbAb & BBAc & [2, 2, 2, 3] \\
21 & aaaA & aAac & aAaC & abAb & baaa & bBAa & AAaa & AAaA & AabA & AaBA & Baaa & BAAB & [2, 2, 2, 3] \\
22 & aaaA & aAac & aAaC & abAB & baaa & bBAa & AAab & AAaB & AabA & AaBA & Baaa & BAAb & [2, 2, 2, 3] \\
23 & aaaA & aAaa & aAaA & abAb & baaa & bBAa & AAac & AAaC & AabA & AaBA & Baaa & BAAB & [2, 2, 2, 3] \\
24 & aaaA & aAab & aAaB & abAB & baaa & bBAa & AAac & AAaC & AabA & AaBA & Baaa & BAAb & [2, 2, 2, 3] \\
25 & aaaA & aAab & aAaB & abAc & baaa & bBAa & AAab & AAaB & AabA & AaBA & Baaa & BAAC & [2, 2, 2, 3] \\
26 & aaaA & aAac & aAaC & aAAb & baaa & bBAB & AaaA & AAaa & AAaA & AbAA & Baba & BaBa & [2, 2, 2, 3] \\
27 & aaaA & aAac & aAaC & aAAB & baaa & bBAb & AaaA & AAab & AAaB & AbAA & Baba & BaBa & [2, 2, 2, 3] \\
28 & aaaA & aAaa & aAaA & aAAb & baaa & bBAB & AaaA & AAac & AAaC & AbAA & Baba & BaBa & [2, 2, 2, 3] \\
29 & aaaA & aAab & aAaB & aAAB & baaa & bBAb & AaaA & AAac & AAaC & AbAA & Baba & BaBa & [2, 2, 2, 3] \\
30 & aaaA & aAab & aAaB & aAAc & baaa & bBAC & AaaA & AAab & AAaB & AbAA & Baba & BaBa & [2, 2, 2, 3] \\
31 & aaaa & aAaA & aabA & aaBA & bAaa & bBAa & Aaac & AaaC & AAaA & AbAb & BAaa & BAAB & [2, 2, 2, 3] \\
32 & aaaa & aAaa & aabA & aaBA & bAaA & bBAa & Aaac & AaaC & AAaa & AbAb & BAaA & BAAB & [2, 2, 2, 3] \\
33 & aaab & aAaA & aabB & aaBB & bAaa & bBAb & Aaac & AaaC & AAaA & AbAa & BAaa & BAAA & [2, 2, 2, 3] \\
34 & aaab & aAaA & aabB & aaBB & bAaa & bBAb & Aaac & AaaC & AAaA & AbAA & BAaa & BAAa & [2, 2, 2, 3] \\
35 & aaab & aAaa & aabB & aaBB & bAaA & bBAb & Aaaa & AaaA & AAaa & AbAc & BAaA & BAAC & [2, 2, 2, 3] \\
36 & aaaa & aAaB & aabA & aaBA & bAab & bBAa & Aaaa & AaaA & AAaB & AbAc & BAab & BAAC & [2, 2, 2, 3] \\
37 & aaac & aAaA & aabC & aaBC & bAaa & bBAc & Aaab & AaaB & AAaA & AbAB & BAaa & BAAb & [2, 2, 2, 3] \\
38 & aAaa & aAaA & aAAb & baac & baaC & bBAB & AAaa & AAaA & AbAa & Baaa & BabA & BaBA & [2, 2, 2, 3] \\
39 & aaaA & aAaB & aAAc & baaa & bAab & bBAC & AaaA & AAaB & AbAA & BAab & Baba & BaBa & [2, 2, 2, 3] \\
40 & aAaa & aAaA & aAAA & baab & babB & baBB & AAaa & AAaA & AbAb & Baac & BaaC & BBAa & [2, 2, 2, 3] \\
41 & aAab & aAaB & aAAB & baaa & babA & baBA & AAaa & AAaA & AbAa & Baac & BaaC & BBAb & [2, 2, 2, 3] \\
42 & aAaa & aAaA & aAAB & baaa & babA & baBA & AAab & AAaB & AbAa & Baac & BaaC & BBAb & [2, 2, 2, 3] \\
43 & aAac & aAaC & aAAA & baab & babB & baBB & AAaa & AAaA & AbAb & Baaa & BaaA & BBAa & [2, 2, 2, 3] \\
44 & aAac & aAaC & aAAB & baaa & babA & baBA & AAaa & AAaA & AbAa & Baab & BaaB & BBAb & [2, 2, 2, 3] \\
45 & aAac & aAaC & aAAB & baaa & babA & baBA & AAab & AAaB & AbAa & Baaa & BaaA & BBAb & [2, 2, 2, 3] \\
\end{array}
$

$
\begin{array}{rlllllllllllll}
46 & aAaa & aAaA & aAAA & baab & babB & baBB & AAac & AAaC & AbAb & Baaa & BaaA & BBAa & [2, 2, 2, 3] \\
47 & aAaa & aAaA & aAAB & baaa & babA & baBA & AAac & AAaC & AbAa & Baab & BaaB & BBAb & [2, 2, 2, 3] \\
48 & aAab & aAaB & aAAB & baaa & babA & baBA & AAac & AAaC & AbAa & Baaa & BaaA & BBAb & [2, 2, 2, 3] \\
49 & aAaa & aAaA & aAAc & baab & babB & baBB & AAaa & AAaA & AbAb & Baaa & BaaA & BBAC & [2, 2, 2, 3] \\
50 & aAab & aAaB & aAAc & baaa & babA & baBA & AAaa & AAaA & AbAa & Baab & BaaB & BBAC & [2, 2, 2, 3] \\
51 & aAaa & aAaA & aAAc & baaa & babA & baBA & AAab & AAaB & AbAa & Baab & BaaB & BBAC & [2, 2, 2, 3] \\
52 & aAab & aAaB & aAAc & baaa & babA & baBA & AAab & AAaB & AbAa & Baaa & BaaA & BBAC & [2, 2, 2, 3] \\
53 & aAab & aAaB & aAAA & baac & babC & baBC & AAaa & AAaA & AbAc & Baab & BaaB & BBAa & [2, 2, 2, 3] \\
54 & aAaa & aAaA & aAAA & baac & babC & baBC & AAab & AAaB & AbAc & Baab & BaaB & BBAa & [2, 2, 2, 3] \\
55 & aAaa & aAaA & aAAB & baac & babC & baBC & AAaa & AAaA & AbAc & Baab & BaaB & BBAb & [2, 2, 2, 3] \\
56 & aAac & aAaC & abAa & baaa & babA & baBA & AAaa & AAaA & AAAb & Baaa & BaaA & BBAB & [2, 2, 2, 3] \\
57 & aAac & aAaC & aAAb & baaa & babA & baBA & AAaa & AAaA & AbAa & Baaa & BaaA & BBAB & [2, 2, 2, 3] \\
58 & aaaA & aAab & aAbB & aABB & baaa & baAc & AbaA & AAaa & ABaA & ABAC & Baaa & BbAb & [2, 2, 2, 3] \\
59 & aAac & aAaC & aabA & aaBA & baaa & bAAb & AbaA & AAaa & ABaA & ABAB & Baaa & BbAa & [2, 2, 2, 3] \\
60 & aaaA & aAac & aAaC & abAA & baaa & bBAb & AbaA & AAaa & ABaA & AAAB & Baba & BaBa & [2, 2, 2, 3] \\
61 & aaaA & aAac & aAaC & aAAB & baaa & bBAb & AbaA & AAaa & ABaA & AbAA & Baba & BaBa & [2, 2, 2, 3] \\
62 & aAac & abAc & aBAa & aBAA & baac & bbbC & AAbc & AaAc & AABa & AABA & Baab & BaaB & [2, 2, 2, 3] \\
63 & aBaA & aaBa & baba & bbaA & bAaa & baAA & bAAc & bAAC & ABaA & AaBa & Bbbb & BAAB & [2, 2, 2, 3] \\
64 & aAaa & abAa & aBAc & aBAC & baaa & bbBA & AAba & AaAa & AABa & AAbA & Baab & BaaB & [2, 2, 2, 3] \\
\end{array}
$

$
\noindent \text{Level 8} \\
\begin{array}{rlllllllllllll}
1 & aaBA & aAAB & aBaa & bbaa & baAa & babA & bAAb & bAaA & AaBA & AAAB & ABaa & Bbbb & [2, 2, 2, 2] \\
2 & aABa & aBAA & baaa & baAa & bAba & bbAA & baaA & bAaA & AABa & ABAA & Baab & BbbB & [2, 2, 2, 2] \\
3 & aBaa & aaBA & bbaa & bbAa & bBAa & babA & bAaA & bAAA & ABaa & AaBA & BAAb & BbbB & [2, 2, 2, 2] \\
4 & aBba & aaAA & bbba & bbBa & bBBa & baaA & bAaA & bAAA & ABba & AaAA & BABb & BbaB & [2, 2, 2, 2] \\
5 & aBba & aaAA & bbba & baBa & bABa & bbaA & bAAA & bBaA & ABba & AaAA & BABb & BbaB & [2, 2, 2, 2] \\
6 & aaaa & aAaa & aAAa & aaAb & aaAB & bbaA & Aaaa & AaAa & AAaa & AAAa & ABBA & BAbA & [2, 2, 2, 2] \\
7 & aAaa & aaAa & aAAa & abAA & baaa & bBBA & AAaa & AaAa & AAAa & AAbA & Baab & BaaB & [2, 2, 2, 2] \\
8 & aaaa & aAaa & aAAa & aBBA & baAa & bbAA & AAaa & AAAa & Aaab & AaaB & BaAa & BAbA & [2, 2, 2, 2] \\
9 & aaaa & aAaa & aaAa & aBBA & bAAa & bbAA & AAaa & AaAa & Aaab & AaaB & BAAa & BAbA & [2, 2, 2, 2] \\
10 & aAaa & aAAa & abAA & baaa & baAa & bBBA & AAaa & AAAa & AAbA & BaAa & Baab & BaaB & [2, 2, 2, 2] \\
11 & aAaa & aaAa & abAA & baaa & bAAa & bBBA & AAaa & AaAa & AAbA & BAAa & Baab & BaaB & [2, 2, 2, 2] \\
12 & aAaa & abAa & aBAa & aBbA & baaa & baBA & AaAa & AAAa & AAab & AAaB & Baaa & BbAA & [2, 2, 2, 2] \\
13 & aAaa & aaAa & aAAa & aBbA & baaa & baBA & AbAa & ABAa & AAab & AAaB & Baaa & BbAA & [2, 2, 2, 2] \\
14 & aaAa & aAAa & aBAA & bbaa & bBaa & bbBA & AaAa & AAAa & AabA & Baaa & BAab & BAaB & [2, 2, 2, 2] \\
15 & aaAa & aAAa & abBA & bbaa & bBab & bBaB & AaAa & AAAa & AaAA & Baaa & BAaa & BAbA & [2, 2, 2, 2] \\
16 & aaaa & aaAa & aAAa & aabA & bAaa & bbBA & Aaaa & AbAa & ABAa & ABAA & BAab & BAaB & [2, 2, 2, 2] \\
17 & aaaa & aaAa & aAAa & aBAA & bAaa & bbBA & Aaaa & AbAa & ABAa & AabA & BAab & BAaB & [2, 2, 2, 2] \\
18 & abAa & aBAa & aAbA & baaa & bAaa & bbBA & AaAa & AAAa & ABAA & BAaa & Baab & BaaB & [2, 2, 2, 2] \\
19 & abAa & aBAa & aBAA & baaa & bAaa & bbBA & AaAa & AAAa & AAbA & BAaa & Baab & BaaB & [2, 2, 2, 2] \\
20 & aaAa & aAAa & aAAA & bbaa & bBaa & baBA & AaAa & AAAa & ABbA & BBaa & Bbab & BbaB & [2, 2, 2, 2] \\
21 & aBaa & aAAa & aaAA & bbaa & baAa & bABA & ABaa & AAAa & ABbA & BaAa & Bbab & BbaB & [2, 2, 2, 2] \\
22 & aBaa & aAAa & aAAA & bbaa & baAa & baBA & ABaa & AAAa & ABbA & BaAa & Bbab & BbaB & [2, 2, 2, 2] \\
23 & abAa & aBAa & aAab & aAaB & baaa & baBA & AaAa & AAba & AABa & ABbA & Baaa & BbAA & [2, 2, 2, 2] \\
24 & aAaa & abAa & aBAa & abAA & baaa & bBBA & AAba & AaAa & AABa & AAbA & Baab & BaaB & [2, 2, 2, 2] \\
25 & aAaa & abAa & aBAa & aAbA & baaa & bBBA & AAba & AaAa & AABa & AbAA & Baab & BaaB & [2, 2, 2, 2] \\
26 & aBAa & aaaB & baab & bAaa & bbAa & bAbA & baAA & bABA & ABAa & AaaB & BbBb & BAbA & [2, 2, 2, 2] \\
\end{array}
\begin{array}{ll}
1 \to 1,2,3,6      & d_4=a_4,d_4=B_4,d_4=A_4,d_4=b_4 \\
2 \to 4,5          & d_4=b_4,d_4=B_4 \\
3 \to 1,5,8,9,     & c_3=B_3,c_3=b_3,c_4=A_4,c_4=a_4, \\
3 \to 13,15,16     & d_4=a_4,d_4=b_4,d_4=B_4 \\
4 \to 2,3,4,5,9,   & c_2=B_2,c_3=b_3,c_3=B_3,c_2=b_2,c_4=b_4, \\
4 \to 10,12,13,14,15 
                   & c_4=B_4,d_4=b_4,c_4=A_4,d_4=A_4,d_4=a_4 \\
5 \to 4,6,7,10,    & c_3=b_3,c_3=B_3,c_4=B_4,c_4=b_4, \\
5 \to 11,13,14     & d_4=A_4,c_4=a_4,d_4=a_4 \\
6 \to 7,20,21      & b_1=a_1,c_4=b_4,c_4=B_4 \\
\end{array}
\begin{array}{ll}
1 \to 4,6,11,12,14,18      & c_3=b_3,c_3=B_3,d_4=a_4,d_4=A_4,
d_4=b_4,d_4=B_4 \\
2 \to 2,3,17,18,19,20      & c_3=b_3,c_3=B_3,d_4=b_4,d_4=a_4,
d_4=A_4,d_4=B_4 \\
3 \to 3,6,12,13,15,19      & c_3=B_3,c_3=b_3,d_4=a_4,d_4=A_4,
d_4=b_4,d_4=B_4 \\
4 \to 2,5,7,9,10,21,22,24  & c_3=b_3,c_3=B_3,d_4=b_4,c_4=A_4,
c_4=a_4,d_4=A_4,d_4=B_4,d_4=a_4 \\
5 \to 5,6,8,9,22,23,24,25  & c_3=b_3,d_4=a_4,c_4=A_4,c_4=a_4,
d_4=b_4,d_4=a_4,d_4=A_4,d_4=B_4 \\
6 \to 1,2,14,15,16,17      & c_3=b_3,c_3=B_3,d_4=a_4,d_4=A_4,
d_4=b_4,d_4=B_4 \\
7 \to 7,16                 & c_2=b_2,c_4=B_4 \\
8 \to 8,11                 & c_2=B_2,c_2=b_2 \\
9 \to 9,12,20,25           & c_3=B_3,c_3=b_3,c_2=B_2,c_2=b_2 \\
10 \to 10,13,17,22         & c_3=B_3,c_3=b_3,c_2=B_2,c_2=b_2 \\
11 \to 10,16               & c_2=b_2,c_2=B_2 \\
12 \to 19,24               & c_2=b_2,c_2=B_2 \\
13 \to 14,15,18,21,23,24   & c_2=b_2,c_3=b_3,c_4=b_4,c_3=B_3,
c_4=B_4,c_2=B_2 \\
14 \to 7,9,13,17           & c_3=b_3,c_2=B_2,c_3=B_3,c_2=b_2 \\
15 \to 8,12,20,22          & c_2=B_2,c_3=B_3,c_2=b_2,c_3=b_3 \\
16 \to 11,25           & c_2=B_2,c_2=b_2 \\
17 \to 26              & c_4=A_4 \\
18 \to 27              & d_4=A_4 \\
19 \to 27,28           & c_4=A_4,c_4=b_4 \\
20 \to 16,30,31        & b_2=a_2,c_3=b_3,c_3=B_3 \\
21 \to 7,31,33         & b_2=a_2,c_3=B_3,c_3=b_3 \\
22 \to 34,35,36        & b_4=A_4,d_4=c_4,c_4=a_4 \\
23 \to 29,34,35        & c_3=a_3,c_4=B_4,c_3=b_3 \\
24 \to 37              & b_4=a_4  \\
25 \to 30,37,39,40     & b_3=a_3,c_4=b_4,c_4=B_4,c_3=b_3 \\
26 \to 32,41,43        & b_4=a_4,c_4=b_4,c_4=B_4 \\
27 \to 38,39,41        & c_4=a_4,d_4=C_4,b_4=a_4 \\
28 \to 1,40,42,43      & b_1=a_1,b_4=a_4,c_4=a_4,b_4=A_4 \\
29 \to 3,44,45         & b_1=a_1,b_4=a_4,b_4=A_4 \\
\end{array}
\begin{array}{ll}
1 \to 1,2,6        & d_4=a_4,c_4=a_4,c_4=A_4 \\
2 \to 5,7,8,9      & c_4=a_4,c_4=A_4,d_4=a_4,d_4=A_4 \\
3 \to 10,21,22,23  & d_4=A_4,c_4=A_4,c_4=a_4,d_4=a_4 \\
4 \to 12,19,20     & c_4=a_4,d_4=a_4,d_4=A_4 \\
5 \to 3,4,11,15,16 & c_4=a_4,c_4=b_4,c_4=B_4,d_4=A_4,d_4=a_4 \\
6 \to 13,14,17,18  & c_4=a_4,c_4=A_4,d_4=A_4,d_4=a_4 \\
7 \to 5,11         & c_3=B_3,c_3=b_3 \\
8 \to 4,18         & c_3=B_3,c_3=b_3 \\
9 \to 7,11,16,17   & c_4=B_4,c_3=B_3,c_4=b_4,c_3=b_3 \\
10 \to 5,15        & c_3=B_3,c_3=b_3 \\
11 \to 18,19       & c_3=B_3,c_3=b_3 \\
12 \to 17,18,20,21 & c_4=B_4,c_3=b_3,c_4=b_4,c_3=B_3 \\
13 \to 17,22       & c_3=b_3,c_3=B_3 \\
14 \to 1,8,12,13   & c_3=b_3,c_3=B_3,c_4=b_4,c_4=B_4 \\
15 \to 1,9,13,23   & c_3=b_3,c_3=B_3,c_4=b_4,c_4=B_4 \\
16 \to 2,5         & c_3=b_3,c_3=B_3 \\
17 \to 5,6,7,22    & c_4=b_4,c_3=b_3,c_3=B_3,c_4=B_4 \\
18 \to 8,12,14,23  & c_3=b_3,c_4=b_4,c_4=B_4,c_3=B_3 \\
19 \to 9,10,14     & c_3=b_3,c_3=B_3,c_4=b_4 \\
20 \to 7,21        & c_3=b_3,c_3=B_3 \\
21 \to 3,8         & c_3=B_3,c_3=b_3 \\
22 \to 4,7,15,17   & c_3=B_3,c_3=b_3,c_4=b_4,c_4=B_4 \\
23 \to 3,13        & c_3=b_3,c_3=B_3 \\
24 \to 3,9,14         & c_3=b_3,c_4=B_4,c_3=B_3 \\
25 \to 16,18          & c_3=b_3,c_3=B_3 \\
29 \to 25             & c_4=B_4 \\
30 \to 2,26,27        & b_3=a_3,c_4=b_4,c_4=B_4 \\
31 \to 5,27,28        & b_3=a_3,c_4=b_4,c_4=B_4 \\
32 \to 6,29,33        & b_3=a_3,c_4=B_4,c_4=b_4 \\
33 \to 11,28,32       & b_3=a_3,c_4=b_4,c_4=B_4 \\
34 \to 25,34          & c_4=a_4,c_4=b_4 \\
35 \to 34             & c_4=B_4 \\
36 \to 25             & b_4=A_4 \\
37 \to 26,37          & b_4=a_4,c_4=b_4 \\
38 \to 27,33,41       & c_4=a_4,b_4=a_4,c_4=b_4 \\
39 \to 27,38          & b_4=a_4,c_4=b_4  \\
40 \to 2,37,38        & b_3=a_3,c_4=b_4,c_4=B_4 \\
41 \to 33,38          & b_4=a_4,c_4=B_4 \\
42 \to 1,29,36,42     & b_1=a_1,b_4=A_4,c_4=B_4,c_4=b_4 \\
43 \to 6,29,38,39     & b_1=a_1,b_4=a_4,c_4=b_4,c_4=B_4 \\
44 \to 22,23,42,43    & b_2=A_2,b_3=A_3,c_4=b_4,c_4=B_4 \\
45 \to 10,21,31,40,43 & b_2=A_2,b_1=a_1,b_4=A_4,c_4=b_4,
                        c_4=B_4 \\
46 \to 28,35          & c_4=B_4,b_4=a_4 \\
\end{array}
\begin{array}{llcll}
1 \to 9,17   & c_4=b_4,c_4=B_4 & & 22 \to 3,4 &c_4=B_4,c_4=b_4\\
2 \to 1,2    & c_4=b_4,c_4=B_4 & & 23 \to 17,18 & c_4=b_4,
                                                  c_4=B_4 \\
3 \to 10,11  & c_4=B_4,c_4=b_4 &\quad& 24 \to 5    & b_4=A_4 \\   
4 \to 5,13   & c_4=b_4,c_4=B_4 & & 26 \to 1    & b_4=a_4 \\
5 \to 2,6    & c_4=b_4,c_4=B_4 & & 27 \to 2    & b_4=a_4 \\
6 \to 2,3    & c_4=b_4,c_4=B_4 & & 28 \to 6    & b_4=a_4 \\
7 \to 4,6    & c_4=B_4,c_4=b_4 & & 29 \to 3    & b_4=A_4 \\
8 \to 11,16  & c_4=B_4,c_4=b_4 & & 30 \to 10   & b_4=A_4 \\
9 \to 11,18  & c_4=b_4,c_4=B_4 & & 31 \to 8    & b_4=A_4 \\
10 \to 8,18  & c_4=B_4,c_4=b_4 & & 32 \to 12   & b_4=a_4 \\
11 \to 6,12  & c_4=B_4,c_4=b_4 & & 33 \to 2    & b_4=A_4 \\
12 \to 16,17 & c_4=B_4,c_4=b_4 & & 35 \to 6    & b_4=A_4 \\
13 \to 9,11  & c_4=b_4,c_4=B_4 & & 36 \to 9    & b_4=A_4 \\              
14 \to 11,18 & c_4=b_4,c_4=B_4 & & 37 \to 1    & b_1=a_1 \\
15 \to 5,6   & c_4=B_4,c_4=b_4 & & 38 \to 2    & b_1=a_1 \\
16 \to 12,13 & c_4=b_4,c_4=B_4 & & 39 \to 3    & b_4=a_4 \\
17 \to 4,13  & c_4=b_4,c_4=B_4 & & 40 \to 7,8  & b_4=A_4,
                                                 b_1=A_1 \\
18 \to 13,14 & c_4=b_4,c_4=B_4 & & 41 \to 2    & b_1=a_1 \\
19 \to 14,15 & c_4=B_4,c_4=b_4 & & 42 \to 3,17 & b_1=a_1,
                                                 b_2=a_2 \\
20 \to 7,14  & c_4=b_4,c_4=B_4 & & 43 \to 4,18 & b_3=A_3,
                                                 b_4=A_4 \\
21 \to 4,7   & c_4=b_4,c_4=B_4 & &             & \\
\end{array}
\begin{array}{llcll}
1 \to 1,3 & c_4=a_4,c_4=b_4 & \quad & 3 \to 2,5 & c_4=b_4,
                                                  c_4=a_4 \\
2 \to 3,4 & c_4=a_4,c_4=b_4 & & 4 \to 1,5 & c_4=a_4,c_4=b_4 \\
\end{array}
\begin{array}{ll}
1 \to 1,3,5,7 & b_3=a_3,c_3=B_3,c_4=a_4,d_4=c_4 \\
2 \to 2,4,6,7 & b_3=a_3,c_4=a_4,c_4=b_4,d_4=c_4 \\
\end{array}
\begin{array}{ll}
1 \to 1,2,3           & d_4=a_4,d_4=b_4,d_4=c_4 \\
2 \to 4,5,6,7,8       &c_4=a_4,c_4=b_4,d_4=a_4,d_4=b_4,d_4=c_4\\
3 \to 11,12,13        & d_4=a_4,d_4=b_4,d_4=c_4 \\
4 \to 3,4,6,9         & c_4=a_4,b_3=a_3,b_3=A_3,c_4=b_4 \\
5 \to 1,2,8,10,11,12  & b_3=A_3,b_3=a_3,c_4=a_4,c_4=b_4,c_3=B_3,
                        c_3=b_3 \\
6 \to 5,7,9,13        & b_4=A_4,b_4=a_4,c_3=a_3,c_3=b_3 \\
7 \to 3,8,13          & b_3=a_3,b_4=a_4,c_3=B_3 \\
8 \to 2,14,15,16      & c_4=a_4,c_3=a_3,c_3=b_3,c_4=b_4 \\
9 \to 6,14,18,19      & c_4=a_4,c_3=A_3,c_4=b_4,c_3=b_3 \\
10 \to 20,21          & c_4=a_4,c_3=b_3 \\
11 \to 15,25          & b_3=a_3,c_3=b_3 \\
12 \to 27,28          & d_4=b_4,d_4=c_4 \\
13 \to 29,30,31       & d_4=a_4,d_4=b_4,d_4=c_4 \\
14 \to 25,26,32,33,34 &b_4=a_4,d_4=a_4,c_4=b_4,d_4=b_4,d_4=c_4\\
15 \to 16,22,26,35    & b_4=a_4,c_3=a_3,c_3=b_3,c_4=b_4 \\
16 \to 21,23,27,30    & c_3=a_3,c_4=a_4,c_4=b_4,c_3=b_3 \\
17 \to 18,22,36,37    & c_4=a_4,c_3=a_3,c_4=b_4,c_3=B_3 \\
\end{array}
\begin{array}{llll}
1 \to 1,3      & c_4=a_4,c_4=b_4 & 
20 \to 13,14   & c_4=a_4,c_4=b_4 \\
2 \to 1,2      & c_4=a_4,c_4=b_4 & 
21 \to 14,16   & c_4=a_4,c_4=b_4 \\
3 \to 1        & c_4=a_4 & 
22 \to 9,17    & c_4=a_4,c_4=b_4 \\
4 \to 1,4      & c_4=a_4,c_4=b_4 & 
23 \to 14,18   & c_4=a_4,c_4=b_4  \\
5 \to 5,6      & c_4=a_4,c_4=b_4 & 
24 \to 15,19   & c_4=a_4,c_4=b_4 \\
6 \to 1,5      & c_4=a_4,c_4=b_4 & 
25 \to 10,20   & c_4=a_4,c_4=b_4 \\
7 \to 4,6      & c_4=a_4,c_4=b_4 & 
26 \to 10,21   & b_4=a_4,c_4=b_4 \\
8 \to 1,6      & b_4=a_4,c_4=b_4 & 
27 \to 16,22   & c_4=a_4,c_4=b_4 \\
9 \to 4,5      & c_4=a_4,c_4=A_4 & 
28 \to 16      & b_4=a_4 \\
10 \to 2,3,7,8 & b_4=A_4,b_4=a_4,c_4=B_4,c_4=b_4 & 
29 \to 18,23   & c_4=a_4,c_4=b_4 \\
11 \to 6,8     & c_4=a_4,c_4=b_4 & 
30 \to 18,22   & c_4=a_4,b_4=a_4\\
12 \to 6,7     & c_4=a_4,c_4=b_4 & 
31 \to 18      & c_4=a_4 \\
13 \to 6       & c_4=a_4         & 
32 \to 19,21   & c_4=a_4,c_4=b_4 \\
14 \to 1,9     & c_4=a_4,c_4=b_4 & 
33 \to 10,19   & b_4=a_4,c_4=A_4 \\
15 \to 2,10    & c_4=a_4,c_4=b_4 & 
34 \to 19,20   & c_4=a_4,c_4=b_4 \\
16 \to 9,10    & c_4=a_4,c_4=b_4 & 
35 \to 17,21   & c_4=a_4,c_4=b_4 \\
17 \to 11,13   & c_4=b_4,c_4=a_4 & 
36 \to 17,24   & c_4=a_4,c_4=b_4 \\
18 \to 9,12    & c_4=b_4,c_4=a_4 & 
37 \to 12,24   & c_4=a_4,c_4=b_4 \\
19 \to 5,12    & c_4=a_4,c_4=b_4 & 
               & \\
\end{array}
\begin{array}{ll}
1 \to 3,4,10,11    & b_3=a_3,c_3=b_3,d_4=a_4,d_4=b_4, \\
1 \to 12,13,14,15  & d_4=c_4,e_4=a_4,e_4=b_4,e_4=d_4 \\
2 \to 5,6,7,8,     & b_3=a_3,c_3=a_3,c_4=a_4,c_4=b_4, \\
2 \to 9,12,13,16   & d_3=a_3,d_4=c_4,d_3=b_3,d_3=c_3 \\
\end{array}
\begin{array}{ll}
1 \to 1,4,5,6,19      &c_3=b_3,d_4=A_4,d_4=b_4,d_4=c_4,c_3=a_3\\
2 \to 2,3,5,31        & c_4=b_4,c_2=a_2,c_2=b_2,c_4=a_4 \\
3 \to 7,8,9,          & c_4=a_4,c_4=b_4,e_4=a_4, \\
3 \to 10,11,12        & e_4=b_4,e_4=c_4,e_4=d_4 \\
4 \to 16,17,18,19,20,&c_4=a_4,c_4=b_4,d_4=a_4,d_4=b_4,d_4=c_4,\\
4 \to 21,22,23,24     & e_4=a_4,e_4=b_4,e_4=c_4,e_4=d_4 \\
5 \to 9,13,25,26,     & c_3=a_3,c_3=b_3,c_4=a_4,c_4=b_4,\\
5 \to 27,28,29        & d_4=a_4,d_4=b_4,d_4=c_4,\\
6 \to 14,21,30,31,32  &c_3=a_3,c_3=b_3,c_4=b_4,d_4=b_4,d_4=c_4\\
7 \to 11,15,25,34,    & c_3=a_3,c_3=b_3,b_3=a_3,c_4=a_4, \\
7 \to 35,36,37,38     & c_4=A_4,d_4=a_4,d_4=b_4,d_4=c_4 \\
8 \to 15,20,26,30,    & b_3=a_3,c_3=b_3,b_4=a_4,c_4=A_4, \\
8 \to 31,41,42        & c_4=a_4,d_4=a_4,d_4=b_4 \\
9 \to 9,14,36,41,43  & b_3=A_3,c_3=a_3,d_4=a_4,d_4=b_4,d_4=c_4\\
10 \to 7,9,16,18,     & b_3=A_3,b_3=a_3,c_3=B_3,c_3=b_3, \\
10 \to 33,39,45       & c_4=b_4,d_4=b_4,d_4=c_4\\
11 \to 8,10,17,19,    & b_3=A_3,b_3=a_3,c_3=B_3,c_3=b_3, \\
11 \to 32,33,40,42    & c_4=a_4,c_4=b_4,d_4=a_4,d_4=b_4 \\
12 \to 11,12,20,29,   & b_3=a_3,b_3=A_3,c_3=b_3,b_4=a_4,  \\
12 \to 32,44          & c_4=A_4,d_4=b_4 \\
13 \to 9,37,42,44     & b_3=a_3,c_4=a_4,d_4=b_4,d_4=c_4 \\
14 \to 10,22,39,40    & b_3=a_3,c_3=b_3,d_4=b_4,d_4=a_4 \\
15 \to 11,12,23,24,   & b_3=A_3,b_3=a_3,c_3=B_3,c_3=b_3, \\
15 \to 37,40,43,45    & b_4=a_4,c_4=A_4,d_4=a_4,d_4=b_4 \\
16 \to 13,14,38       & c_3=a_3,b_3=a_3,c_4=a_4 \\
17 \to 27,46          & c_2=a_2,c_2=b_2 \\
18 \to 25,36,47,48,49 &b_2=a_2,c_4=a_4,c_3=b_3,c_2=a_2,c_2=A_2\\
\end{array}
$$

Arrows from level 10 to 9:
$$
\begin{array}{ll}
1 \to  2,3,4        & d_4=a_4,d_4=b_4,d_4=c_4 \\
2 \to  1,3          & c_4=a_4,c_3=b_3 \\
3 \to  1,5,6,29,34  & c_4=b_4,c_3=a_3,c_3=b_3,b_4=a_4,c_4=a_4 \\
4 \to  2,6,8,41,46  & c_4=b_4,c_3=a_3,c_3=b_3,b_4=a_4,c_4=a_4 \\
5 \to  3,6,7,40,48  & c_4=b_4,c_3=a_3,c_3=b_3,b_4=a_4,c_4=a_4 \\
6 \to  4,6,54       & c_4=b_4,c_3=b_3,c_4=a_4 \\
7 \to  9,11,17      & d_4=a_4,d_4=b_4,d_4=c_4 \\
8 \to  10,12,19     & d_4=a_4,d_4=b_4,d_4=c_4 \\
9 \to  9,12,13,15,18  &c_4=a_4,c_4=b_4,d_4=a_4,d_4=b_4,d_4=c_4\\
10 \to 10,11,14,15,20 &c_4=a_4,c_4=b_4,d_4=a_4,d_4=b_4,d_4=c_4\\
11 \to 9,10,16,18,20  &b_4=a_4,c_4=a_4,d_4=a_4,d_4=b_4,d_4=c_4\\
12 \to 13,14,16,17,19 &b_4=a_4,c_4=a_4,d_4=a_4,d_4=b_4,d_4=c_4\\
13 \to 21,22,23,24,25 &c_4=a_4,c_4=b_4,d_4=a_4,d_4=b_4,d_4=c_4\\
14 \to 26,27,28,29,30 &c_4=a_4,c_4=b_4,d_4=a_4,d_4=b_4,d_4=c_4\\
15 \to 31,32,33,34, & b_4=a_4,b_4=A_4,c_4=a_4,c_4=A_4, \\
15 \to 35,36,37     & d_4=a_4,d_4=b_4,d_4=c_4 \\
16 \to 38,41,44,50,57 &c_4=a_4,c_4=b_4,d_4=b_4,d_4=c_4,d_4=a_4\\
17 \to 40,42,43,45,53 &c_4=a_4,c_4=b_4,d_4=a_4,d_4=b_4,d_4=c_4\\
18 \to 38,42,47,51,56 &c_3=a_3,c_4=b_4,d_4=b_4,d_4=c_4,d_4=a_4\\
19 \to 40,41,46,48,54 &c_4=a_4,c_4=b_4,d_4=a_4,d_4=b_4,d_4=c_4\\
20 \to 38,40,49,52,55 &b_4=a_4,c_4=a_4,d_4=a_4,d_4=b_4,d_4=c_4\\
21 \to 45,48,52,56,57 &c_4=b_4,d_4=b_4,d_4=c_4,d_4=a_4,c_4=a_4\\
22 \to 43,44,46,47,55 &c_4=a_4,c_4=b_4,d_4=a_4,d_4=b_4,d_4=c_4\\
23 \to 43,49,51,54,57 &c_4=a_4,d_4=a_4,d_4=b_4,d_4=c_4,b_4=a_4\\
24 \to 46,49,50,53,56 &c_4=a_4,d_4=a_4,d_4=b_4,d_4=c_4,b_4=a_4\\
25 \to 9,13,21,31   & c_4=a_4,c_3=a_3,c_3=b_3,c_4=b_4\\
26 \to 15,22,32,38  & c_3=a_3,c_4=a_4,c_4=b_4,c_3=b_3 \\
27 \to 9,23,32      & c_3=a_3,c_3=b_3,c_4=b_4 \\
28 \to 12,24,31,38  & c_4=a_4,c_4=b_4,c_3=a_3,c_3=b_3 \\
29 \to 13,18,24,38  & b_3=a_3,c_4=a_4,c_4=b_4,c_3=b_3 \\
30 \to 27,33,40,45  & c_3=a_3,c_4=a_4,c_4=b_4,c_3=b_3 \\
31 \to 29,34,40,48  & c_3=a_3,c_4=a_4,c_4=b_4,c_3=b_3 \\
32 \to 10,30,40,52  & b_4=a_4,c_3=a_3,c_4=b_4,c_3=b_3 \\
33 \to 12,39,41,42,52 &b_4=a_4,c_3=b_3,c_4=B_4,c_4=b_4,c_3=a_3\\
34 \to 10,28,33,56  & c_4=a_4,c_3=a_3,c_4=b_4,c_3=b_3 \\
35 \to 10,26,34,57  & c_4=a_4,c_3=a_3,c_4=b_4,c_3=b_3 \\
36 \to 9,13,16,26,28,35  
       & b_3=a_3,b_3=A_3,c_4=a_4,c_3=a_3,c_3=A_3,c_4=b_4 \\
37 \to 9,13,18,36,56,57
       & b_3=A_3,b_3=a_3,c_4=a_4,c_4=b_4,c_3=b_3,c_3=B_3\\
38 \to 20,21,23,26,28,37        
       & c_4=a_4,c_3=a_3,c_3=A_3,b_3=a_3,b_3=A_3,c_4=b_4 \\
39 \to 11,25,30,39,44 &b_4=a_4,c_3=a_3,c_4=b_4,c_3=b_3,c_4=B_4\\
40 \to 12,14,35,39,43,46        
       & b_4=a_4,b_4=A_4,c_3=a_3,c_3=b_3,c_4=B_4,c_4=b_4 \\
41 \to 12,15,27,29,49,51
       & b_4=a_4,b_4=A_4,c_4=a_4,c_4=A_4,c_3=a_3 \\
42 \to 12,15,31,45,52 &b_4=a_4,b_4=A_4,c_4=b_4,c_3=b_3,c_3=a_3\\
43 \to 16,18,30,49  & b_3=a_3,b_4=a_4,c_4=a_4,c_3=b_3 \\
44 \to 18,52        & b_3=a_3,c_3=b_3 \\
45 \to 17,18,39,50,51 &b_3=A_3,b_4=A_4,c_4=b_4,c_3=B_3,c_3=b_3\\
46 \to 23,32,59     & c_4=a_4,c_3=a_3,c_3=b_3 \\
47 \to 21,31,35,58,60,64  
       & b_3=A_3,b_3=a_3,c_4=a_4,c_4=b_4,c_3=A_3,c_3=a_3 \\
48 \to 26,61        & c_4=a_4,c_4=b_4 \\
49 \to 28,60        & c_3=a_3,c_4=b_4 \\
50 \to 62,64        & c_4=b_4,d_4=c_4 \\
51 \to 5,61,63,64   & c_3=a_3,c_4=a_4,c_4=b_4,c_3=b_3 \\
\end{array}
\begin{array}{llll}
1 \to 2,3       & c=a,c=b      & 33 \to 17,18 & b=a,c=a \\
2 \to 3,5       & c=a,c=b      & 34 \to 18,19 & c=a,c=b \\
3 \to 3,4       & c=a,c=b      & 35 \to 8,16  & b=a,c=a \\
4 \to 3         & c=a          & 36 \to 9,18  & b=a,c=b \\
5 \to 2,16      & c=b,c=a      & 37 \to 12,16 & c=a,b=a \\
6 \to 3,15,19   & c=b,b=a,c=a  & 38 \to 10,14 & c=a,c=b \\
7 \to 4,20      & c=b,c=a      & 39 \to 10,21 & b=a,c=b \\
8 \to 5,22      & c=b,c=a      & 40 \to 15,20 & c=a,c=b \\
9 \to 6,8       & c=a,c=b      & 41 \to 19,22 & c=a,c=b \\
10 \to 7,10     & c=a,c=b      & 42 \to 18,21 & c=a,c=b \\
11 \to 8,11     & c=a,c=b      & 43 \to 15,21 & c=a,c=b \\
12 \to 9,11     & c=a,c=b      & 44 \to 14,22 & c=a,c=b \\
13 \to 6,9      & c=a,c=b      & 45 \to 18,20 & c=a,c=b \\
14 \to 7,11     & c=a,c=b      & 46 \to 15,22 & c=a,c=b \\
15 \to 8,10     & c=a,c=b      & 47 \to 14,21 & c=a,c=b \\
16 \to 6,7      & b=a,c=a      & 48 \to 19,20 & c=a,c=b \\
17 \to 6,11     & b=a,c=b      & 49 \to 10,15 & b=a,c=a \\
18 \to 6,10     & b=a,c=b      & 50 \to 10,22 & b=a,c=b \\
19 \to 7,9      & b=a,c=b      & 51 \to 10,21 & b=a,c=b \\
20 \to 7,8      & b=a,c=a      & 52 \to 10,20 & b=a,c=b \\
21 \to 7,8      & c=b,c=a      & 53 \to 15,18 & b=a,c=b \\
22 \to 13,14    & c=a,c=b      & 54 \to 15,19 & b=a,c=b \\
23 \to 8,13     & c=a,c=b      & 55 \to 14,15 & c=a,b=a \\
24 \to 12,14    & c=a,c=b      & 56 \to 10,18 & c=a,c=b \\
25 \to 8,14     & b=a,c=b      & 57 \to 10,19 & c=a,c=b \\
26 \to 7,16     & c=a,c=b      & 58 \to 12,24 & b=a,c=a \\
27 \to 15,17    & c=b,c=a      & 59 \to 13,23 & c=a,c=b \\
28 \to 7,17     & c=a,c=b      & 60 \to 17,25 & c=a,c=b \\
29 \to 15,16    & c=b,c=a      & 61 \to 16,24 & c=a,c=b \\
30 \to 7,15     & b=a,c=b      & 62 \to 1,24,26 & b=a,c=a,c=b \\
31 \to 9,12     & c=a,c=b      & 63 \to 2,26 & c=a,c=b \\
32 \to 8,13     & c=a,c=b      & 64 \to 24,26 & b=a,c=b \\
\end{array}
